Multistage Stochastic Model Predictive Control for Urban Automated Driving

Trajectory planning in urban automated driving is challenging because of the high uncertainty resulting from the unknown future motion of other traffic participants. Robust approaches guarantee safety, but tend to result in overly conservative motion planning. Hence, we propose to use Stochastic Model Predictive Control for vehicle control in urban driving, allowing to efficiently plan the vehicle trajectory, while maintaining the risk probability sufficiently low. For motion optimization, we propose to use a two-stage hierarchical structure that plans the trajectory and the maneuver separately. A high-level layer takes advantage of a long prediction horizon and of an abstract model to plan the optimal maneuver, and a lower level is in charge of executing the selected maneuver by properly planning the vehicle's trajectory. Numerical simulations are included, showing the potential of our proposal.

==> Chart.tex <==
\begin{tikzpicture}

\def \sysx {4.3}
\def \sysy {0}
\def \cLLx {0}
\def \cLLy {0}
\def \cHLx {0}
\def \cHLy {2.7}
\def \lsys {1.3}
\def \hsys {0.8}
\def \lbx {4.5}
\def \hbx {1.9}
\def \arstp {0.4} % arrow step
\def \brstp {0.5} % used to shape larger rectangle length
\def \crstp {0.7} % used to shape larger rectangle height

\draw (\sysx-\lsys/2,\sysy-\hsys/2) rectangle ++(\lsys,\hsys) node[pos=0.5]{\small \textbf{System}};

\draw (\cLLx-\lbx/2,\cLLy-\hbx/2) rectangle ++(\lbx,\hbx) node[pos=0.5,text width=4.1cm,align=center]{\small \textbf{Low-level SMPC}\begin{itemize}
{\setlength\itemindent{-8pt} \item short prediction horizon}
{\setlength\itemindent{-8pt} \item short sampling time $T_\text{L}$}
\end{itemize}
$\rightarrow$ optimized input $u$};

\draw (\cHLx-\lbx/2,\cHLy-\hbx/2) rectangle ++(\lbx,\hbx) node[pos=0.5,text width=4.4cm,align=center]{\small \textbf{High-level SMPC}\begin{itemize}
{\setlength\itemindent{-8pt} \item long prediction horizon}
{\setlength\itemindent{-8pt} \item large sampling time $T_\text{H}\gg T_\text{L}$}
\end{itemize}
$\rightarrow$ optimized reference $x_\text{ref}$};

\draw[->] (\cLLx+\lbx/2,\cLLy) to node[pos=0.6,above] {\small Input $u$} (\sysx-\lsys/2,\sysy);

\draw[->] (\sysx+\lsys/2,\sysy) to (\sysx+\lsys/2+\arstp,\sysy) to (\sysx+\lsys/2+\arstp,\sysy-\hbx) to node[pos=0.5,above] {\small State $x$} (\cLLx-\lbx/2-\arstp,\sysy-\hbx) to (\cLLx-\lbx/2-\arstp,\cLLy) to (\cLLx-\lbx/2,\cLLy);

\draw[->] (\cLLx-\lbx/2-\arstp,\sysy) to (\cHLx-\lbx/2-\arstp,\cHLy) to (\cHLx-\lbx/2,\cHLy);

\draw[->] (\cHLx,\cHLy-\hbx/2) to node[pos=0.5,right] {\small Reference $x_\text{ref}$} (\cLLx,\cLLy+\hbx/2);

\draw [thick,dashed,orange](\cLLx/2+\cHLx/2-\lbx/2-\brstp/2,\cLLy/2+\cHLy/2-\hbx-\crstp) rectangle ++(\lbx+\brstp,2*\hbx+2*\crstp) {};

\node[above,orange] at (\cHLx,\cHLy+\hbx/2+\arstp/2){\small \textbf{Control hierarchy}};

\end{tikzpicture}



==> HL_constraints.tex <==
\begin{tikzpicture}

\def \wlane {0.25}
\def \leftlim {-1.1}
\def \rightlim {1.1}
\def \uplim {0.8}
\def \lowmin {-0.5}
\def \upmax {0.25}
\def \txtofst {0.18}
\def \scsp {2.5}  %   scene space
\def \lveh {0.4}
\def \wveh {0.15}
\def \sped {0.15} % pedestrian side
\def \evx {-0.7}
\def \tvx {0.5}
\def \pdx {0}
\def \pdy {-0.125}
\def \dist {0.2}
\def \arlen {0.2}


%   TV in front
\draw[draw=red,thick] (\tvx-\lveh/2-\dist-\scsp,-2*\wlane) to (\tvx-\lveh/2-\dist-\scsp,\wlane);
\path [pattern=custom north east lines,hatchspread=5pt,hatchcolor=red!50] (\tvx-\lveh/2-\dist-\scsp,-2*\wlane) -- (\tvx-\lveh/2-\dist-\scsp,\wlane) -- (\rightlim-\scsp,\wlane) -- (\rightlim-\scsp,-2*\wlane);

\draw (-\scsp/2,\lowmin) to (-\scsp/2,\upmax);
\node at (-\scsp,\upmax+\txtofst) {\small 1) TV in front};

\draw[thick](\leftlim-\scsp,0) to (\rightlim-\scsp,0);
\draw[thick](\leftlim-\scsp,-\wlane) to (\rightlim-\scsp,-\wlane);

\draw [thick,draw=red,fill=red!20] (\evx-\lveh/2-\scsp,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5]{};
\draw[->,thick,draw=red](\evx+\lveh/2-\scsp,-\wlane/2) to (\evx+\lveh/2-\scsp+\arlen,-\wlane/2);

\draw [thick,draw=blue,fill=blue!20] (\tvx-\lveh/2-\scsp,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh)node[pos=.5]{};
\draw[->,thick,draw=blue](\tvx+\lveh/2-\scsp,-\wlane/2) to (\tvx+\lveh/2-\scsp+\arlen,-\wlane/2);

%   TV crossing
\draw[draw=red,thick] (-\wveh/2-\dist,-2*\wlane) to (-\wveh/2-\dist,\wlane);
\draw[draw=red,thick] (\wveh/2+\dist,-2*\wlane) to (\wveh/2+\dist,\wlane);
\path [pattern=custom north east lines,hatchspread=5pt,hatchcolor=red!50] (-\wveh/2-\dist,-2*\wlane) -- (-\wveh/2-\dist,\wlane) -- (\wveh/2+\dist,\wlane) -- (\wveh/2+\dist,-2*\wlane);

\node at (0,\upmax+\txtofst) {\small 2) TV crossing};

\draw[thick](\leftlim,0) to (-\dist-\wveh/2,0);
\draw[thick](\dist+\wveh/2,0) to (\rightlim,0);
\draw[thick](\leftlim,-\wlane) to (-\dist-\wveh/2,-\wlane);
\draw[thick](\dist+\wveh/2,-\wlane) to (\rightlim,-\wlane);

\draw [thick,draw=red,fill=red!20] (\evx-\lveh/2,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5]{};
\draw[->,thick,draw=red](\evx+\lveh/2,-\wlane/2) to (\evx+\lveh/2+\arlen,-\wlane/2);

\draw [thick,draw=blue,fill=blue!20] (-\wveh/2,-\wlane/2-\lveh/2) rectangle ++(\wveh,\lveh)node[pos=.5]{};
\draw[->,thick,draw=blue](0,-\wlane/2+\lveh/2) to (0,-\wlane/2+\lveh/2+\arlen);


%   Pedestrian
\draw[draw=red,thick] (\pdx-\sped/2-\dist+\scsp,-2*\wlane) to (\pdx-\sped/2-\dist+\scsp,\wlane);
\draw[draw=red,thick] (\pdx+\sped/2+\dist+\scsp,-2*\wlane) to (\pdx+\sped/2+\dist+\scsp,\wlane);
\path [pattern=custom north east lines,hatchspread=5pt,hatchcolor=red!50] (\pdx-\sped/2-\dist+\scsp,-2*\wlane) -- (\pdx-\sped/2-\dist+\scsp,\wlane) -- (\pdx+\sped/2+\dist+\scsp,\wlane) -- (\pdx+\sped/2+\dist+\scsp,-2*\wlane);

\draw (\scsp/2,\lowmin) to (\scsp/2,\upmax);
\node at (\scsp,\upmax+\txtofst) {\small 3) Pedestrian};

\draw[thick](\leftlim+\scsp,0) to (-\dist-\sped/2+\scsp,0);
\draw[thick](\dist+\sped/2+\scsp,0) to (\rightlim+\scsp,0);
\draw[thick](\leftlim+\scsp,-\wlane) to (-\dist-\sped/2+\scsp,-\wlane);
\draw[thick](\dist+\sped/2+\scsp,-\wlane) to (\rightlim+\scsp,-\wlane);

\draw [thick,draw=red,fill=red!20] (\evx-\lveh/2+\scsp,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5]{};
\draw[->,thick,draw=red](\evx+\lveh/2+\scsp,-\wlane/2) to (\evx+\lveh/2+\scsp+\arlen,-\wlane/2);

\draw [thick,draw=pedestriangreen,fill=pedestriangreen!20] (\pdx-\sped/2+\scsp,\pdy-\sped/2) rectangle ++(\sped,\sped)node[pos=.5]{};
\draw[->,thick,draw=pedestriangreen](\pdx+\scsp,\pdy+\sped/2) to (\pdx+\scsp,\pdy+\sped/2+\arlen);

\end{tikzpicture}



==> LL_constraints.tex <==
\begin{tikzpicture}

\def \wlane {0.25}
\def \leftlim {-1.1}
\def \rightlim {1.1}
\def \uplim {0.5}
\def \lowmin {-0.5}
\def \upmax {0.6}
\def \txtofst {0.15}
\def \scsp {2.5}  %   scene space
\def \lveh {0.4}
\def \wveh {0.15}
\def \sped {0.15} % pedestrian side
\def \evx {-0.75}
\def \tvx {0.4}
\def \pdx {0.4}
\def \pdy {-0.1}
\def \dist {0.2}
\def \arlen {0.2}


%   TV same lane
\draw[draw=red,thick] (\tvx-\lveh/2-\dist-\scsp,-2*\wlane) to (\tvx-\lveh/2-\dist-\scsp,\uplim);
\path [pattern=custom north east lines,hatchspread=5pt,hatchcolor=red!50] (\tvx-\lveh/2-\dist-\scsp,-2*\wlane) -- (\tvx-\lveh/2-\dist-\scsp,\uplim) -- (\rightlim-\scsp,\uplim) -- (\rightlim-\scsp,-2*\wlane);

\draw (-\scsp/2,\lowmin) to (-\scsp/2,\upmax);
\node at (-\scsp,\upmax+\txtofst) {\small 1) TV same lane};

\draw[dashed](\leftlim-\scsp,0) to (\rightlim-\scsp,0);
\draw[thick](\leftlim-\scsp,-\wlane) to (\rightlim-\scsp,-\wlane);
\draw[thick](\leftlim-\scsp,\wlane) to (\rightlim-\scsp,\wlane);

\draw [thick,draw=red,fill=red!20] (\evx-\lveh/2-\scsp,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5]{};
\draw[->,thick,draw=red](\evx+\lveh/2-\scsp,-\wlane/2) to (\evx+\lveh/2-\scsp+\arlen,-\wlane/2);

\draw [thick,draw=blue,fill=blue!20] (\tvx-\lveh/2-\scsp,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh)node[pos=.5]{};
\draw[->,thick,draw=blue](\tvx+\lveh/2-\scsp,-\wlane/2) to (\tvx+\lveh/2-\scsp+\arlen,-\wlane/2);

%   TV intersection
\draw[draw=red,thick] (-1.3*\wlane,-2*\wlane) to (-1.3*\wlane,\uplim);
\path [pattern=custom north east lines,hatchspread=5pt,hatchcolor=red!50] (-1.3*\wlane,-2*\wlane) -- (-1.3*\wlane,\uplim) -- (\rightlim,\uplim) -- (\rightlim,-2*\wlane);

\node at (0,\upmax+\txtofst) {\small 2) TV intersection};

\draw[dashed](\leftlim,0) to (\rightlim,0);
\draw[thick](\leftlim,-\wlane) to (\rightlim,-\wlane);
\draw[thick](\leftlim,\wlane) to (-\wlane,\wlane);
\draw[thick](\wlane,\wlane) to (\rightlim,\wlane);
\draw[thick](-\wlane,\wlane) to (-\wlane,\uplim);
\draw[thick](\wlane,\wlane) to (\wlane,\uplim);
\draw[dashed](0,\wlane) to (0,\uplim);

\draw [thick,draw=red,fill=red!20] (\evx-\lveh/2,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5]{};
\draw[->,thick,draw=red](\evx+\lveh/2,-\wlane/2) to (\evx+\lveh/2+\arlen,-\wlane/2);

\draw [thick,draw=blue,fill=blue!20] (\tvx-\lveh/2,\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh)node[pos=.5]{};
\draw[->,thick,draw=blue](\tvx-\lveh/2,\wlane/2) to (\tvx-\lveh/2-\arlen,\wlane/2);

%   Pedestrian
\draw[draw=red,thick] (\pdx-\sped/2-\dist+\scsp,-2*\wlane) to (\pdx-\sped/2-\dist+\scsp,\uplim);
\path [thin,pattern=custom north east lines,hatchspread=5pt,hatchcolor=red!50] (\pdx-\sped/2-\dist+\scsp,-2*\wlane) -- (\pdx-\sped/2-\dist+\scsp,\uplim) -- (\rightlim+\scsp,\uplim) -- (\rightlim+\scsp,-2*\wlane);
%\path [thin,pattern=north east lines,pattern color=red!50] (\pdx-\sped/2-\dist+\scsp,-2*\wlane) -- (\pdx-\sped/2-\dist+\scsp,\uplim) -- (\rightlim+\scsp,\uplim) -- (\rightlim+\scsp,-2*\wlane);

\draw (\scsp/2,\lowmin) to (\scsp/2,\upmax);
\node at (\scsp,\upmax+\txtofst) {\small 3) Pedestrian};

\draw[dashed](\leftlim+\scsp,0) to (\rightlim+\scsp,0);
\draw[thick](\leftlim+\scsp,-\wlane) to (\rightlim+\scsp,-\wlane);
\draw[thick](\leftlim+\scsp,\wlane) to (\rightlim+\scsp,\wlane);

\draw [thick,draw=red,fill=red!20] (\evx-\lveh/2+\scsp,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5]{};
\draw[->,thick,draw=red](\evx+\lveh/2+\scsp,-\wlane/2) to (\evx+\lveh/2+\scsp+\arlen,-\wlane/2);

\draw [thick,draw=pedestriangreen,fill=pedestriangreen!20] (\pdx-\sped/2+\scsp,\pdy-\sped/2) rectangle ++(\sped,\sped)node[pos=.5]{};
\draw[->,thick,draw=pedestriangreen](\pdx+\scsp,\pdy+\sped/2) to (\pdx+\scsp,\pdy+\sped/2+\arlen);

\end{tikzpicture}



==> Urban_road.tex <==
\begin{tikzpicture}

\def \wlane {0.5}
\def \leftlim {-3.7}
\def \rightlim {2.7}
\def \uplim {2.5}
\def \lveh {0.8}
\def \wveh {0.3}
\def \sped {0.3} %  pedestrian side
\def \arlen {0.5}
\def \evx {-3}
\def \tvx {2}
\def \tvy {1.5}
\def \pdx {-1}
\def \pdy {-1}


\draw[dashed](\leftlim,0) to (\rightlim,0);
\draw[thick](\leftlim,-\wlane) to (\rightlim,-\wlane);
\draw[thick](\leftlim,\wlane) to (-\wlane,\wlane);
\draw[thick](\wlane,\wlane) to (\rightlim,\wlane);
\draw[thick](-\wlane,\wlane) to (-\wlane,\uplim);
\draw[thick](\wlane,\wlane) to (\wlane,\uplim);
\draw[dashed](0,\wlane) to (0,\uplim);

\draw [draw=red,fill=red!20] (\evx-\lveh/2,-\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh) node[pos=.5] {\small \textbf{EV}};
\draw[->,thick,draw=red](\evx+\lveh/2,-\wlane/2) to (-2.5*\wlane,-\wlane/2) to [out=0,in=-90] (\wlane/2,\tvy-\lveh/2-\arlen) to (\wlane/2,\tvy-\lveh/2-\arlen/2);

\draw [thick,draw=blue,fill=blue!20] (\tvx-\lveh/2,\wlane/2-\wveh/2) rectangle ++(\lveh,\wveh)node[pos=.5,] {\small \textbf{TV1}};
\draw[->,thick,draw=blue](\tvx-\lveh/2,\wlane/2) to ++(-\arlen,0);

\draw [thick,draw=blue,fill=blue!20] (\wlane/2-\wveh/2,\tvy-\lveh/2) rectangle ++(\wveh,\lveh)node[pos=.5,rotate=90] {\small \textbf{TV2}};
\draw[->,thick,draw=blue](\wlane/2,\tvy+\lveh/2) to ++(0,\arlen);

\draw [thick,draw=pedestriangreen,fill=pedestriangreen!20] (\pdx-\sped/2,\pdy-\sped/2) rectangle ++(\sped,\sped)node[pos=.5] {\small \textbf{P}};
\draw[->,thick,draw=pedestriangreen](\pdx,\pdy+\sped/2) to ++(0,\arlen);



\end{tikzpicture}


